From Word Counts to Context: Topic Models for Asset Pricing

News may reveal systematic risk, but whether its context enhances the construction of systematic risk factors is still unclear. We seek to test whether utilizing a sentence transformer represents an improvement over techniques such as Latent Dirichlet Allocation (LDA) in the coherence of topic term lists generated from unstructured text data. To test this, the same collection of unstructured text data comprising of 394,661 articles and the same downstream financial portfolio construction pipeline were applied with the text layer differing, including the length of article text each model used and how topic terms were ranked: we benchmark LDA against a frozen sentence transformer with k-means clustering. We find that the sentence transformer branch had higher observed scores both in terms of coherence (measured by NPMI) as well as financial performance (measured by Sharpe), although the available tests do not establish outperformance. Further exploratory specifications such as utilizing spherical clustering and multi-horizon exposures had an observed excess-return Sharpe of 1.03 for the combined model. We believe that there is some promise in applying context-aware techniques on unstructured news text, but stricter tests using only information available at each date and broader datasets may be required to enhance the confidence in the observed performance.

==> figures/fig1_pipeline.tex <==
\begin{tikzpicture}[
    >=Stealth,
    font=\sffamily,
    clipping/.style={draw=bordergray!85, fill=white, rounded corners=0.5pt, line width=0.4pt, font=\fontsize{5}{6}\selectfont},
    panel/.style={draw=bordergray!70, fill=white, rounded corners=3.5pt, line width=0.6pt},
    header/.style={font=\bfseries\footnotesize\color{navyblue}},
    annot/.style={font=\fontsize{6.5}{7.5}\selectfont\color{midgray}},
    dataflow/.style={->, line width=1.1pt, color=navyblue}
]

% =========================================================================
% TOP PANEL: STAGE 1 & 2 (News -> Embedding -> Attention & Shocks)
% Dimensions: x from -0.1 to 16.1, y from 5.80 to 12.20 (height = 6.40)
% =========================================================================
\draw[panel] (-0.1, 5.80) rectangle (16.1, 12.20);
\node[anchor=north west, font=\bfseries\scriptsize\color{navyblue}] 
    at (0.1, 12.02) {\textsc{Stage 1 \& 2: Financial News Corpus $\longrightarrow$ Semantic Narrative Attention \& Shocks}};

% -------------------------------------------------------------------------
% 1. FINANCIAL NEWS STREAM (x: 0.1 to 4.3)
% -------------------------------------------------------------------------
\node[header, anchor=north west] at (0.2, 11.55) {1. Financial News Stream};
\node[annot, anchor=north west] at (0.2, 11.20) {394k articles (FNSPID 2015--2023)};

% Newspaper Clipping 1: Fed / Rates
\node[clipping, text width=4.1cm, inner sep=2.5pt, anchor=north west] (card1) at (0.2, 10.75) {
    {\fontsize{4.2}{5.0}\selectfont\textsf{\textbf{\color{navyblue}MACRO / RATES}}\hfill\color{midgray}\textsf{FEB 2015}}\\[1pt]
    {\fontsize{5.2}{6.2}\selectfont\rmfamily\textbf{Fed Signals Gradual Liftoff}}\\[1pt]
    {\color{bordergray!50}\rule{\linewidth}{0.25pt}}\\[1.5pt]
    {\color{bordergray!40}\rule{2.6cm}{0.8pt}}\hspace{2pt}{\color{bordergray!25}\rule{0.9cm}{0.8pt}}\\[1.5pt]
    {\color{bordergray!40}\rule{1.9cm}{0.8pt}}\hspace{2pt}{\color{bordergray!25}\rule{1.5cm}{0.8pt}}
};

% Newspaper Clipping 2: Energy
\node[clipping, text width=4.1cm, inner sep=2.5pt, below=7pt of card1] (card2) {
    {\fontsize{4.2}{5.0}\selectfont\textsf{\textbf{\color{accentorange}ENERGY / COMMODITIES}}\hfill\color{midgray}\textsf{JUN 2016}}\\[1pt]
    {\fontsize{5.2}{6.2}\selectfont\rmfamily\textbf{Crude Falls on Supply Surplus}}\\[1pt]
    {\color{bordergray!50}\rule{\linewidth}{0.25pt}}\\[1.5pt]
    {\color{bordergray!40}\rule{2.4cm}{0.8pt}}\hspace{2pt}{\color{bordergray!25}\rule{1.1cm}{0.8pt}}\\[1.5pt]
    {\color{bordergray!40}\rule{2.0cm}{0.8pt}}\hspace{2pt}{\color{bordergray!25}\rule{1.4cm}{0.8pt}}
};

% Newspaper Clipping 3: Tech
\node[clipping, text width=4.1cm, inner sep=2.5pt, below=7pt of card2] (card3) {
    {\fontsize{4.2}{5.0}\selectfont\textsf{\textbf{\color{accentteal}TECHNOLOGY}}\hfill\color{midgray}\textsf{OCT 2015}}\\[1pt]
    {\fontsize{5.2}{6.2}\selectfont\rmfamily\textbf{Chipmakers Face Strong Demand}}\\[1pt]
    {\color{bordergray!50}\rule{\linewidth}{0.25pt}}\\[1.5pt]
    {\color{bordergray!40}\rule{2.7cm}{0.8pt}}\hspace{2pt}{\color{bordergray!25}\rule{0.8cm}{0.8pt}}\\[1.5pt]
    {\color{bordergray!40}\rule{1.7cm}{0.8pt}}\hspace{2pt}{\color{bordergray!25}\rule{1.6cm}{0.8pt}}
};

% Arrow 1 -> 2
\draw[dataflow] (4.45, 9.0) -- node[above, font=\fontsize{5.5}{6.5}\selectfont\bfseries, color=navyblue] {Passages} (5.80, 9.0);

% -------------------------------------------------------------------------
% 2. SEMANTIC REPRESENTATION (x: 5.3 to 9.8)
% -------------------------------------------------------------------------
\node[header, anchor=north west] at (5.5, 11.55) {2. Semantic Representation};
\node[annot, anchor=north west] at (5.5, 11.20) {Frozen Sentence-BERT embeddings};

% Projected 3D Unit Sphere
\begin{scope}[shift={(7.1, 9.0)}]
    % Outer boundary of unit sphere
    \draw[line width=0.8pt, color=navyblue!65] (0,0) circle (1.10);
    
    % Equatorial ellipse (3D depth cue)
    \draw[dashed, thin, color=bordergray!90] (-1.10, 0) arc (180:0:1.10 and 0.30);
    \draw[line width=0.45pt, color=bordergray] (-1.10, 0) arc (180:360:1.10 and 0.30);
    
    % Longitudinal meridian ellipse
    \draw[dashed, thin, color=bordergray!60] (0, 1.10) arc (90:270:0.30 and 1.10);
    \draw[line width=0.4pt, color=bordergray!80] (0, 1.10) arc (90:-90:0.30 and 1.10);

    % Unit norm annotation
    \node[font=\fontsize{5}{6}\selectfont, color=midgray] at (0.68, -0.72) {$\|\mathbf{e}\|_2 = 1$};

    % Topic cluster 1: Fed/Macro (blue)
    \fill[navyblue] (0.24, 1.00) circle (1.5pt);
    \fill[navyblue] (0.38, 0.94) circle (1.5pt);
    \fill[navyblue] (0.10, 1.02) circle (1.5pt);
    \draw[->, line width=1.1pt, color=navyblue] (0,0) -- (0.26, 0.98) 
        node[above right, font=\fontsize{5.5}{6.5}\selectfont\bfseries\color{navyblue}] {$\boldsymbol{\mu}_{\text{Fed}}$};

    % Topic cluster 2: Oil/Energy (orange)
    \fill[accentorange] (0.95, -0.28) circle (1.5pt);
    \fill[accentorange] (0.90, -0.40) circle (1.5pt);
    \fill[accentorange] (1.00, -0.15) circle (1.5pt);
    \draw[->, line width=1.1pt, color=accentorange] (0,0) -- (0.95, -0.26) 
        node[below right, font=\fontsize{5.5}{6.5}\selectfont\bfseries\color{accentorange}] {$\boldsymbol{\mu}_{\text{Oil}}$};

    % Topic cluster 3: Tech/Hardware (teal)
    \fill[accentteal] (-0.85, 0.36) circle (1.5pt);
    \fill[accentteal] (-0.75, 0.50) circle (1.5pt);
    \fill[accentteal] (-0.95, 0.16) circle (1.5pt);
    \draw[->, line width=1.1pt, color=accentteal] (0,0) -- (-0.85, 0.36) 
        node[above left, font=\fontsize{5.5}{6.5}\selectfont\bfseries\color{accentteal}] {$\boldsymbol{\mu}_{\text{Tech}}$};
\end{scope}

% Unboxed geometric annotation beneath sphere
\node[font=\fontsize{5.5}{6.5}\selectfont, color=midgray, align=center] at (7.1, 7.05) {
    Directional clustering on $\mathbb{S}^{d-1}$ ($L=60$)\\[1pt]
    \textit{\fontsize{4.8}{5.8}\selectfont Baseline: LDA word counts}
};

% Arrow 2 -> 3
\draw[dataflow] (8.35, 9.0) -- node[above, font=\fontsize{5.5}{6.5}\selectfont\bfseries, color=navyblue] {Attention} 
                                node[below, font=\fontsize{5}{6}\selectfont, color=midgray] {$\boldsymbol{\theta}_t \in \Delta^{60}$} (9.95, 9.0);

% -------------------------------------------------------------------------
% 3. DAILY ATTENTION & SHOCKS (x: 10.3 to 15.9)
% -------------------------------------------------------------------------
\node[header, anchor=north west] at (10.4, 11.55) {3. Daily Attention \& Shocks};
\node[annot, anchor=north west] at (10.4, 11.20) {Trailing shock filter: $\mathbf{z}_t = \boldsymbol{\theta}_t - \overline{\boldsymbol{\theta}}_{t-5:t-1}$};

% Attention time-series plot
\begin{scope}[shift={(10.5, 8.95)}]
    \draw[->, thin, color=midgray] (0,0) -- (5.1, 0) node[right, font=\fontsize{6}{7}\selectfont] {$t$};
    \draw[->, thin, color=midgray] (0,0) -- (0, 1.20) node[above, font=\fontsize{6}{7}\selectfont] {$\theta_{t,\ell}$};
    
    % Attention curve Fed (navy)
    \draw[line width=1.1pt, color=navyblue] plot[smooth, tension=0.7] coordinates {
        (0.2, 0.20) (0.9, 0.28) (1.6, 0.98) (2.3, 0.46) (3.1, 0.38) (4.0, 0.28) (4.8, 0.42)
    };
    \node[font=\fontsize{5.5}{6.5}\selectfont\bfseries, color=navyblue] at (1.6, 1.10) {Fed/Rates};

    % Attention curve Oil (orange)
    \draw[line width=1.1pt, color=accentorange] plot[smooth, tension=0.7] coordinates {
        (0.2, 0.46) (0.9, 0.38) (1.6, 0.20) (2.5, 0.24) (3.3, 0.92) (4.0, 0.54) (4.8, 0.20)
    };
    \node[font=\fontsize{5.5}{6.5}\selectfont\bfseries, color=accentorange] at (3.3, 1.04) {Oil/Energy};

    % 5-day rolling mean illustration (dashed gray)
    \draw[line width=0.8pt, dashed, color=midgray] plot[smooth, tension=0.7] coordinates {
        (0.4, 0.24) (1.0, 0.26) (1.6, 0.48) (2.3, 0.56) (3.1, 0.42) (4.0, 0.32) (4.8, 0.35)
    };
    \node[font=\fontsize{5}{6}\selectfont, color=midgray] at (4.3, 0.15) {trailing 5d MA};
\end{scope}

% Shock impulses plot below
\begin{scope}[shift={(10.5, 7.40)}]
    \draw[->, thin, color=midgray] (0,0) -- (5.1, 0) node[right, font=\fontsize{6}{7}\selectfont] {$t$};
    \draw[->, thin, color=midgray] (0,-0.40) -- (0, 0.80) node[above, font=\fontsize{6}{7}\selectfont] {$z_{t,\ell}$};
    \draw[dashed, thin, color=bordergray] (0,0) -- (4.9,0);

    % Shock impulses for Fed (blue)
    \draw[line width=1.3pt, color=navyblue] (1.6, 0) -- (1.6, 0.58) node[above, font=\fontsize{5.5}{6.5}\selectfont\bfseries] {$+z_{\text{Fed}}$};
    \draw[line width=0.8pt, color=navyblue] (2.3, 0) -- (2.3, -0.16);
    \draw[line width=0.8pt, color=navyblue] (0.9, 0) -- (0.9, 0.05);

    % Shock impulses for Oil (orange)
    \draw[line width=1.3pt, color=accentorange] (3.3, 0) -- (3.3, 0.54) node[above, font=\fontsize{5.5}{6.5}\selectfont\bfseries] {$+z_{\text{Oil}}$};
    \draw[line width=0.8pt, color=accentorange] (4.0, 0) -- (4.0, -0.20);
\end{scope}

% Unboxed label for shocks with comfortable padding above bottom line
\node[font=\fontsize{5.5}{6.5}\selectfont, color=midgray, anchor=north] at (13.0, 6.60) {
    Zero-mean narrative shocks $\mathbf{z}_t \in \mathbb{R}^{60}$
};

% =========================================================================
% CONNECTOR CORRIDOR: SHOCKS + STOCK RETURNS -> COVARIANCES
% Channel between y = 4.65 and y = 5.80 (height = 1.15)
% =========================================================================
% Shocks flow down and left
\draw[-, line width=1.1pt, color=navyblue] (13.0, 5.80) -- (13.0, 5.20) -- node[above, font=\fontsize{6}{7}\selectfont\bfseries, color=navyblue] {
    Narrative Shock Signals $\mathbf{z}_t \in \mathbb{R}^{60}$
} (2.65, 5.20);

% Stock returns enter from the left cleanly with text above arrow
\draw[->, line width=1.0pt, color=accentteal] (0.3, 5.20) -- node[above, font=\fontsize{5.8}{6.8}\selectfont\bfseries, color=accentteal] {Stock returns $r_{i,t}^e$} (2.55, 5.20);

% Junction dot
\fill[navyblue] (2.65, 5.20) circle (1.7pt);

% Joint downward feed into Stage 4
\draw[dataflow] (2.65, 5.20) -- (2.65, 4.65);

% =========================================================================
% BOTTOM PANEL: STAGE 4, 5 \& 6 (Covariances -> Sparse IPCA -> Factors & MVE)
% Dimensions: x from -0.1 to 16.1, y from -0.75 to 4.65 (height = 5.40)
% =========================================================================
\draw[panel] (-0.1, -0.75) rectangle (16.1, 4.65);
\node[anchor=north west, font=\bfseries\scriptsize\color{navyblue}] 
    at (3.2, 4.48) {\textsc{Stage 4, 5 \& 6: Cross-Sectional Pricing, Sparse IPCA \& Systematic Risk}};

% -------------------------------------------------------------------------
% 4. STOCK-NARRATIVE COVARIANCE EXPOSURES (x: 0.1 to 4.4)
% -------------------------------------------------------------------------
\node[header, anchor=north west] at (0.2, 4.05) {4. Stock Exposures};
\node[annot, anchor=north west] at (0.2, 3.72) {$\mathbf{c}_{i,t} \in \mathbb{R}^{61}$ (trailing 252d)};

% Heatmap matrix
\begin{scope}[shift={(1.0, 0.45)}]
    % Compact stock tickers strictly inside panel
    \node[font=\fontsize{5.8}{6.8}\selectfont\bfseries, anchor=east] at (-0.15, 1.95) {XOM};
    \node[font=\fontsize{5.8}{6.8}\selectfont\bfseries, anchor=east] at (-0.15, 1.35) {DAL};
    \node[font=\fontsize{5.8}{6.8}\selectfont\bfseries, anchor=east] at (-0.15, 0.75) {AAPL};
    \node[font=\fontsize{5.8}{6.8}\selectfont\bfseries, anchor=east] at (-0.15, 0.15) {JPM};

    % Simplified column headers
    \node[font=\fontsize{5.2}{6.2}\selectfont\bfseries, color=accentorange, rotate=40, anchor=south west] at (0.15, 2.3) {Oil};
    \node[font=\fontsize{5.2}{6.2}\selectfont\bfseries, color=navyblue, rotate=40, anchor=south west] at (0.75, 2.3) {Rates};
    \node[font=\fontsize{5.2}{6.2}\selectfont\bfseries, color=accentteal, rotate=40, anchor=south west] at (1.35, 2.3) {Tech};
    \node[font=\fontsize{5.2}{6.2}\selectfont, color=midgray, rotate=40, anchor=south west] at (1.95, 2.3) {$\dots \; \ell_{60}$};

    % Matrix cells: row 1 (XOM)
    \draw[fill=accentorange!75, draw=bordergray] (0.0, 1.65) rectangle (0.6, 2.25) node[pos=.5, font=\fontsize{5.5}{6.5}\selectfont\bfseries\color{white}] {+0.42};
    \draw[fill=softblue, draw=bordergray] (0.6, 1.65) rectangle (1.2, 2.25) node[pos=.5, font=\fontsize{5.5}{6.5}\selectfont] {+0.05};
    \draw[fill=lightgray, draw=bordergray] (1.2, 1.65) rectangle (1.8, 2.25) node[pos=.5, font=\fontsize{5.5}{6.5}\selectfont] {-0.02};
    \draw[fill=lightgray!60, draw=bordergray] (1.8, 1.65) rectangle (2.6, 2.25) node[pos=.5, font=\fontsize{5.5}{6.5}\selectfont] {$\dots$};

    % Matrix cells: row 2 (DAL)
    \draw[fill=navyblue!65, draw=bordergray] (0.0, 1.05) rectangle (0.6, 1.65) node[pos=.5, font=\fontsize{5.5}{6.5}\selectfont\bfseries\color{white}] {-0.38};
    \draw[fill=softorange, draw=bordergray] (0.6, 1.05) rectangle (1.2, 1.65) node[pos=.5, font=\fontsize{5.5}{6.5}\selectfont] {+0.08};
    \draw[fill=lightgray, draw=bordergray] (1.2, 1.05) rectangle (1.8, 1.65) node[pos=.5, font=\fontsize{5.5}{6.5}\selectfont] {+0.01};
    \draw[fill=lightgray!60, draw=bordergray] (1.8, 1.05) rectangle (2.6, 1.65) node[pos=.5, font=\fontsize{5.5}{6.5}\selectfont] {$\dots$};

    % Matrix cells: row 3 (AAPL)
    \draw[fill=lightgray, draw=bordergray] (0.0, 0.45) rectangle (0.6, 1.05) node[pos=.5, font=\fontsize{5.5}{6.5}\selectfont] {-0.03};
    \draw[fill=navyblue!40, draw=bordergray] (0.6, 0.45) rectangle (1.2, 1.05) node[pos=.5, font=\fontsize{5.5}{6.5}\selectfont\color{white}] {-0.18};
    \draw[fill=accentteal!75, draw=bordergray] (1.2, 0.45) rectangle (1.8, 1.05) node[pos=.5, font=\fontsize{5.5}{6.5}\selectfont\bfseries\color{white}] {+0.45};
    \draw[fill=lightgray!60, draw=bordergray] (1.8, 0.45) rectangle (2.6, 1.05) node[pos=.5, font=\fontsize{5.5}{6.5}\selectfont] {$\dots$};

    % Matrix cells: row 4 (JPM)
    \draw[fill=softorange, draw=bordergray] (0.0, -0.15) rectangle (0.6, 0.45) node[pos=.5, font=\fontsize{5.5}{6.5}\selectfont] {+0.06};
    \draw[fill=accentorange!70, draw=bordergray] (0.6, -0.15) rectangle (1.2, 0.45) node[pos=.5, font=\fontsize{5.5}{6.5}\selectfont\bfseries\color{white}] {+0.35};
    \draw[fill=lightgray, draw=bordergray] (1.2, -0.15) rectangle (1.8, 0.45) node[pos=.5, font=\fontsize{5.5}{6.5}\selectfont] {+0.04};
    \draw[fill=lightgray!60, draw=bordergray] (1.8, -0.15) rectangle (2.6, 0.45) node[pos=.5, font=\fontsize{5.5}{6.5}\selectfont] {$\dots$};
\end{scope}

% Unboxed label below matrix with comfortable margin to bottom border
\node[font=\fontsize{5.8}{6.8}\selectfont, color=navyblue, anchor=north] at (2.2, 0.05) {
    \textbf{Characteristic matrix $\mathbf{C}_t \in \mathbb{R}^{N_t \times 61}$}
};
\node[font=\fontsize{5.2}{6.2}\selectfont, color=midgray, anchor=north] at (2.2, -0.22) {
    Standardized, includes intercept
};

% Arrow 4 -> 5
\draw[dataflow] (4.0, 1.55) -- node[above, font=\fontsize{5.8}{6.8}\selectfont\bfseries, color=navyblue] {Exposures} 
                              node[below, font=\fontsize{5.2}{6.2}\selectfont, color=midgray] {$\mathbf{C}_t$} (5.0, 1.55);

% -------------------------------------------------------------------------
% 5. FACTOR EXTRACTION: SPARSE IPCA (x: 5.0 to 9.8)
% -------------------------------------------------------------------------
\node[header, anchor=north west] at (5.1, 4.05) {5. Sparse IPCA Extraction};
\node[annot, anchor=north west] at (5.1, 3.72) {Group-sparse narrative loadings};

% Matrix Gamma illustration
\begin{scope}[shift={(5.5, 1.10)}]
    % Gamma matrix frame (61 rows x 3 columns)
    \draw[line width=0.9pt, draw=navyblue] (0, -1.0) rectangle (1.3, 1.7);
    \node[above, font=\fontsize{6}{7}\selectfont\bfseries, color=navyblue] at (0.65, 1.7) {$\boldsymbol{\Gamma} \;(61 \times 3)$};
    \node[above, font=\fontsize{5.5}{6.5}\selectfont, color=midgray] at (0.22, 1.35) {$f_1$};
    \node[above, font=\fontsize{5.5}{6.5}\selectfont, color=midgray] at (0.65, 1.35) {$f_2$};
    \node[above, font=\fontsize{5.5}{6.5}\selectfont, color=midgray] at (1.08, 1.35) {$f_3$};

    % Active row 1: Fed (blue)
    \draw[fill=navyblue!35, draw=navyblue] (0, 1.05) rectangle (1.3, 1.35);
    \node[right, font=\fontsize{5.5}{6.5}\selectfont, anchor=west] at (1.35, 1.20) {
        \textbf{\color{navyblue}Fed} \ \color{midgray}active
    };

    % Active row 2: Oil (orange)
    \draw[fill=accentorange!35, draw=accentorange] (0, 0.60) rectangle (1.3, 0.90);
    \node[right, font=\fontsize{5.5}{6.5}\selectfont, anchor=west] at (1.35, 0.75) {
        \textbf{\color{accentorange}Oil} \ \color{midgray}active
    };

    % Inactive row (Zero / eliminated)
    \draw[fill=gray!15, draw=bordergray] (0, 0.15) rectangle (1.3, 0.45);
    \node[right, font=\fontsize{5.5}{6.5}\selectfont, anchor=west] at (1.35, 0.30) {
        \color{midgray}— \ zeroed
    };

    % Active row 3: Tech (teal)
    \draw[fill=accentteal!35, draw=accentteal] (0, -0.30) rectangle (1.3, 0.00);
    \node[right, font=\fontsize{5.5}{6.5}\selectfont, anchor=west] at (1.35, -0.15) {
        \textbf{\color{accentteal}Tech} \ \color{midgray}active
    };

    % Ellipsis rows
    \node[font=\fontsize{6}{7}\selectfont, color=midgray] at (0.65, -0.65) {$\vdots$};
\end{scope}

% Unboxed label below Gamma with comfortable margin to bottom border
\node[font=\fontsize{5.8}{6.8}\selectfont, color=navyblue, anchor=north] at (6.8, 0.05) {
    \textbf{Group-sparse selection ($\sum_\ell \|\boldsymbol{\Gamma}_\ell\|_2$)}
};
\node[font=\fontsize{5.2}{6.2}\selectfont, color=midgray, anchor=north] at (6.8, -0.22) {
    53 of 60 narratives retained in ST
};

% Arrow 5 -> 6
\draw[dataflow] (9.4, 1.55) -- node[above, font=\fontsize{5.8}{6.8}\selectfont\bfseries, color=navyblue] {$K=3$} 
                              node[below, font=\fontsize{5.2}{6.2}\selectfont, color=midgray] {Factors $\mathbf{f}_t$} (10.4, 1.55);

% -------------------------------------------------------------------------
% 6. ECONOMIC OUTPUT: LATENT FACTORS & MVE PORTFOLIO (x: 10.4 to 15.9)
% -------------------------------------------------------------------------
\node[header, anchor=north west] at (10.5, 4.05) {6. Systematic Narrative Risk};
\node[annot, anchor=north west] at (10.5, 3.72) {Out-of-sample MVE tangency portfolio};

% 3 Latent factor series & cumulative return
\begin{scope}[shift={(10.6, 1.40)}]
    \draw[->, thin, color=midgray] (0,0) -- (4.7, 0);
    % x-axis label anchored inside right edge strictly within panel
    \node[font=\fontsize{5.5}{6.5}\selectfont, color=midgray, anchor=north east] at (4.7, -0.06) {$t$ (OOS)};
    \draw[->, thin, color=midgray] (0,-0.65) -- (0, 1.45) node[above, font=\fontsize{6}{7}\selectfont] {$R_t$};

    % Latent factor traces (faint)
    \draw[line width=0.6pt, color=navyblue!40] plot[smooth, tension=0.7] coordinates {
        (0.2, -0.28) (1.0, 0.18) (1.8, -0.10) (2.8, 0.38) (3.8, 0.10) (4.5, 0.48)
    };
    \node[font=\fontsize{5}{6}\selectfont\bfseries, color=navyblue!70] at (2.8, 0.52) {$f_1$};
    
    \draw[line width=0.6pt, color=accentorange!40] plot[smooth, tension=0.7] coordinates {
        (0.2, 0.18) (1.0, -0.38) (2.0, 0.28) (3.0, -0.18) (4.0, 0.38) (4.5, 0.10)
    };
    \node[font=\fontsize{5}{6}\selectfont\bfseries, color=accentorange!70] at (4.0, 0.52) {$f_2$};
    
    \draw[line width=0.6pt, color=accentteal!40] plot[smooth, tension=0.7] coordinates {
        (0.2, -0.10) (1.2, 0.28) (2.2, -0.28) (3.2, 0.10) (4.1, -0.10) (4.5, 0.28)
    };
    \node[font=\fontsize{5}{6}\selectfont\bfseries, color=accentteal!70] at (1.2, 0.42) {$f_3$};

    % Cumulative MVE Return Curve (bold primary line)
    \draw[line width=1.4pt, color=navyblue] plot[smooth, tension=0.7] coordinates {
        (0.0, 0.0) (0.8, 0.18) (1.5, 0.40) (2.2, 0.32) (3.0, 0.62) (3.8, 0.82) (4.5, 1.10)
    };
    \node[font=\fontsize{5.8}{6.8}\selectfont\bfseries, color=navyblue, anchor=south east] at (4.5, 1.12) {MVE Portfolio};
    \node[font=\fontsize{5.2}{6.2}\selectfont, color=midgray] at (2.2, -0.44) {Tangency: $\mathbf{w} = \boldsymbol{\Sigma}_f^{-1}\boldsymbol{\mu}_f$};
\end{scope}

% Unboxed label below plot with comfortable margin to bottom border
\node[font=\fontsize{5.8}{6.8}\selectfont, color=navyblue, anchor=north] at (13.1, 0.05) {
    \textbf{3 latent factors $\longrightarrow$ OOS MVE portfolio}
};
\node[font=\fontsize{5.2}{6.2}\selectfont, color=midgray, anchor=north] at (13.1, -0.22) {
    Evaluated over September 2020--January 2024
};

\end{tikzpicture}

